On Abstraction-Based Controller Design With Output Feedback

We consider abstraction-based design of output-feedback controllers for dynamical systems with a finite set of inputs and outputs against specifications in linear-time temporal logic. The usual procedure for abstraction-based controller design (ABCD) first constructs a finite-state abstraction of the underlying dynamical system, and second, uses reactive synthesis techniques to compute an abstract state-feedback controller on the abstraction. In this context, our contribution is two-fold: (I) we define a suitable relation between the original system and its abstraction which characterizes the soundness and completeness conditions for an abstract state-feedback controller to be refined to a concrete output-feedback controller for the original system, and (II) we provide an algorithm to compute a sound finite-state abstraction fulfilling this relation. Our relation generalizes feedback-refinement relations from ABCD with state-feedback. Our algorithm for constructing sound finite-state abstractions is inspired by the simultaneous reachability and bisimulation minimization algorithm of Lee and Yannakakis. We lift their idea to the computation of an observation-equivalent system and show how sound abstractions can be obtained by stopping this algorithm at any point. Additionally, our new algorithm produces a realization of the topological closure of the input/output behavior of the original system if it is finite-state realizable.

==> ContExampleFigs.tex <==
%!TEX root = main.tex
\newcommand*{\xMin}{0}%
\newcommand*{\xMax}{3}%
\newcommand*{\xMaxB}{2}%
\newcommand*{\yMin}{0}%
\newcommand*{\yMax}{3}%
\newcommand*{\yMaxB}{2}%


\begin{tikzpicture}[auto,scale=0.5]
\begin{footnotesize}
    \foreach \i in {\xMin,...,\xMaxB} {
        \draw [] (\i,\yMin) -- (\i,\yMax)  node [below] at (\i,\yMin) {$\i$};
    }
    \foreach \i in {\yMin,...,\yMaxB} {
        \draw [] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {$\i$};
    }
\draw[very thin, gray] (\xMax,\yMin) -- (\xMax,\yMax)  node [below] at (\xMax,\yMin) {$\xMax$};
\draw[very thin, gray] (\xMin,\yMax) -- (\xMax,\yMax) node [left] at (\xMin,\yMax) {$\yMax$};
\draw [step=1.0,blue, very thick] (0,0) grid (1,1);
\draw [dashed, blue] (0.4,0.4) -- (1.4,0.4) -- (1.4,1.4) -- (0.4,1.4) -- (0.4,0.4);
\draw [step=1.0,red, very thick] (0,2) grid (1,3);
\draw [dashed, red] (0,1.6) -- (0, 2.6) -- (0.6,2.6) -- (0.6,1.6) -- (0,1.6);
\draw [dashed, red] (2.6,1.6) -- (2.6, 2.6) -- (3,2.6) -- (3,1.6) -- (2.6,1.6);
%\draw [very thick, brown, step=1.0cm,xshift=-0.5cm, yshift=-0.5cm] (0.5,0.5) grid +(2.5,1.5);
% \end{footnotesize}
% \end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}[node distance=0.8cm, scale=0.8]
% \begin{footnotesize}
\def\hsep{5.5}
%  	\tikzstyle{every node}=[circle,draw]
	\foreach \i in {0, ..., 2} {
		\foreach \j in {0, ..., 2} {
			
			\node[circle,draw] (a\i\j) at (\hsep+1.4*\i, 1.4*\j) {\i\j};
		}

	}
	\draw[thick, ->, blue]
									     (a00) edge[loop left] (a00)
									     (a00) edge[bend right] (a11)
									     (a00) edge[bend right] (a10)
									     (a00) edge[bend right] (a01);


	\draw[thick, ->, red] 
									      (a02) edge[loop left] (a02)
									     (a02) edge[bend right] (a01.north west)
									     (a02) edge[bend right] (a22)
									     (a02) edge[bend right] (a21);
% \end{footnotesize}
% \end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}[auto,scale=0.6]
%    \def\sc{0.7}
%     \foreach \i in {\xMin,...,\xMaxB} {
%         \draw [] (\i,\yMin) -- (\i,\yMax)  node [below] at (\i,\yMin) {$\i$};
%     }
%     \foreach \i in {\yMin,...,\yMaxB} {
%         \draw [] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {$\i$};
%     }
% \draw[very thin, gray] (\xMax,\yMin) -- (\xMax,\yMax)  node [below] at (\xMax,\yMin) {$\xMax$};
% \draw[very thin, gray] (\xMin,\yMax) -- (\xMax,\yMax) node [left] at (\xMin,\yMax) {$\yMax$};
% \draw [very thin, step=0.2, gray] (0,0) grid +(3,3); 
% \draw [step=0.2,blue, thick] (0,0) grid (0.2,0.2);
% \draw [step=0.2,blue, densely dashed] (0.4,0.4) grid (0.6,0.6);
% \draw [red, thick] (0,2) -- (0,2.2) -- (0.2,2.2) -- (0.2,2) -- (0,2);
% \draw [densely dashed, red] (2.6,1.6) -- (2.6, 1.8) -- (2.8,1.8) -- (2.8,1.6) -- (2.6,1.6);
% %\draw [step=0.2,red, dashed] (0.4,0.4) grid (0.6,0.6);
% %\draw [dashed, blue] (0.4,0.4) -- (1.4,0.4) -- (1.4,1.4) -- (0.4,1.4) -- (0.4,0.4);
% %\draw [step=1.0,blue, very thick] (0.5,0.5) grid (2.5,1.5);
% %\draw [very thick, brown, step=1.0cm,xshift=-0.5cm, yshift=-0.5cm] (0.5,0.5) grid +(2.5,1.5);
% \end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \hspace{-0.2cm}
% \begin{tikzpicture}[auto,scale=0.5]
% \begin{footnotesize}
\def\hsepn{12}
    \foreach \i in {\xMin,...,\xMaxB} {
        \draw [] (\hsepn+\i,\yMin) -- (\hsepn+\i,\yMax)  node [below] at (\hsepn+\i,\yMin) {$\i$};
    }
    \foreach \i in {\yMin,...,\yMaxB} {
        \draw [] (\hsepn+\xMin,\i) -- (\hsepn+\xMax,\i) node [left] at (\hsepn+\xMin,\i) {$\i$};
    }
\draw[](\hsepn+2,2)--(\hsepn+3,3);
\draw[very thin, gray] (\hsepn+\xMax,\yMin) -- (\hsepn+\xMax,\yMax)  node [below] at (\hsepn+\xMax,\yMin) {$\xMax$};
\draw[very thin, gray] (\hsepn+\xMin,\yMax) -- (\hsepn+\xMax,\yMax) node [left] at (\hsepn+\xMin,\yMax) {$\yMax$};
\draw [step=1.0,blue, very thick] (\hsepn+1,1) grid (\hsepn+2,2);
\draw [step=1.0,blue, dashed] (\hsepn+1.4,1.4) rectangle (\hsepn+2.4,2.4);

% \draw [red, very thick] (\hsepn+2,2) -- (\hsepn+3, 3) -- (\hsepn+2,3) -- (\hsepn+2,2);
% \draw [red, dashed] (\hsepn+1.6,1.6) -- (\hsepn+2.6, 2.6) -- (\hsepn+1.6,2.6) -- (\hsepn+1.6,1.6);
%\draw [blue, very thick] (2,2) -- (3, 2) -- (3,3) -- (2,2);
%\draw [blue, dashed] (2.4,2.4) -- (3, 2.4) -- (3,3) -- (2.4,2.4);
\end{footnotesize}
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




==> fig_KAMexample.tex <==

  \begin{tikzpicture}[auto,scale=1]
   \def\vsep{0.35}
   \def\hsep{0.25}
   \def\hs{1.9}
   \def\vs{0.8}
   \def\ho{0.13}
 \begin{footnotesize}
  \node at (0.3,0.3) {$S:$};     
         \node (init) at (0.5,0) {};        

          \node [mystate, draw] (a1) at (1,0) {$a_1$}; \node[] at ($(a1)+(0,\vsep)$) {$A$};

          \foreach \i in {1,...,5} {
          \node [mystate, draw] (b\i) at (\i*\hs,0) {$b_\i$};\node[] at ($(b\i)+(0,\vsep)$) {$B$};
          }
%            \node [mystate, draw] (b1) at (1,0) {$b_1$};\node[] at ($(b1)+(0,\vsep)$) {$B$};
%           \node [mystate, draw] (b2) at (2,0) {$b_2$};\node[] at ($(b2)+(0,\vsep)$) {$B$};
%           \node [mystate, draw] (b3) at (3,0) {$b_3$};\node[] at ($(b3)+(0,\vsep)$) {$B$};
%           \node [mystate, draw] (b4) at (4,0) {$b_4$};\node[] at ($(b4)+(0,\vsep)$) {$B$};
% %           \node [mystate, draw] (b5) at (5,0) {$b_5$};\node[] at ($(b5)+(0,\vsep)$) {$B$};
          \node [] (b6) at (5.9*\hs,0) {};     
          \node [mystate, draw] (bn) at (6.2*\hs,0) {$b_n$};\node[] at ($(bn)+(0,\vsep)$) {$B$};
%           \node [] (bnp) at (3,0) {
          \node (bdum) at (7*\hs,0){};  
          
        \foreach \i in {1,...,5} {
          \node [mystate, draw] (c\i) at (\i*\hs,-1*\vs) {$c_\i$};\node[] at ($(c\i)+(\hsep,\vsep)$) {$C$};
          }
%           \node [] (c6) at (5.9,-1) {};     
          \node [mystate, draw] (cn) at (6.2*\hs,-1*\vs) {$c_n$};\node[] at ($(cn)+(\hsep,\vsep)$) {$C$};
%           \node [] (bnp) at (3,0) {
%           \node (cdum) at (7.7,-1){}; 

      \foreach \i in {1} {
          \node [mystate, draw] (d\i) at (\i*\hs,-2*\vs) {$d_\i$};\node[] at ($(d\i)+(\hsep,\vsep)$) {$D$};
          }
          \foreach \i in {3,5} {
          \node [mystate, draw] (dl\i) at (\i*\hs-\ho*\hs,-2*\vs) {$d_{\i}^l$};\node[] at ($(dl\i)+(-\hsep,\vsep)$) {$D$};
          \node [mystate, draw] (dr\i) at (\i*\hs+\ho*\hs,-2*\vs) {$d_{\i}^r$};\node[] at ($(dr\i)+(\hsep,\vsep)$) {$D$};
          }
    \foreach \i in {4} {
          \node [mystate, draw] (e\i) at (\i*\hs,-2*\vs) {$e_\i$};\node[] at ($(e\i)+(\hsep,\vsep)$) {$E$};
          }      
          \foreach \i in {2} {
          \node [mystate, draw] (el\i) at (\i*\hs-\ho*\hs,-2*\vs) {$e_{\i}^l$};\node[] at ($(el\i)+(-\hsep,\vsep)$) {$E$};
          \node [mystate, draw] (er\i) at (\i*\hs+\ho*\hs,-2*\vs) {$e_{\i}^r$};\node[] at ($(er\i)+(\hsep,\vsep)$) {$E$};
          }
          
         \node [mystate, draw] (enl) at (6.2*\hs-\ho*\hs,-2*\vs) {$e_n^l$};\node[] at ($(enl)+(-\hsep,\vsep)$) {$E$};
         \node [mystate, draw] (enr) at (6.2*\hs+\ho*\hs,-2*\vs) {$e_n^r$};\node[] at ($(enr)+(\hsep,\vsep)$) {$E$};
%          \node [mystate, draw] (e2) at (2,-2) {$e_2$};\node[] at ($(e2)+(\hsep,\vsep)$) {$E$};


         \foreach \i in {1,...,5} {
          \node [mystate, draw] (f\i) at (\i*\hs-\ho*\hs,-3*\vs) {$f_\i$};\node[] at ($(f\i)+(-\hsep,\vsep)$) {$F$};
          \node [mystate, draw] (g\i) at (\i*\hs+\ho*\hs,-3*\vs) {$g_\i$};\node[] at ($(g\i)+(\hsep,\vsep)$) {$G$};
          }
         \node [mystate, draw] (fn) at (6.2*\hs-\ho*\hs,-3*\vs) {$f_n^l$};\node[] at ($(fn)+(-\hsep,\vsep)$) {$F$};
         \node [mystate, draw] (gn) at (6.2*\hs+\ho*\hs,-3*\vs) {$g_n^r$};\node[] at ($(gn)+(\hsep,\vsep)$) {$G$};
          
%     \node [mystate, draw] (bn) at (6.8,-1) {$c_n$};\node[] at ($(cn)+(0,\vsep)$) {$C$};
        
  
  \SFSAutomatEdge{init}{}{a1}{}{}

\SFSAutomatEdge{a1}{}{b1}{}{}

% \SFSAutomatEdge{b1}{}{b2}{bend left}{}
% \SFSAutomatEdge{b2}{}{b1}{bend left}{}
% \SFSAutomatEdge{b2}{}{b3}{bend left}{}
% \SFSAutomatEdge{b3}{}{b2}{bend left}{}
% \SFSAutomatEdge{b3}{}{b4}{bend left}{}
% \SFSAutomatEdge{b4}{}{b3}{bend left}{}
% \SFSAutomatEdge{b4}{}{b5}{bend left}{}
% \SFSAutomatEdge{b5}{}{b4}{bend left}{}
% \SFSAutomatEdge{b5}{}{$(b6)+(-0.4,0.1)$}{bend left}{pos=0.45}
% \SFSAutomatEdge{$(b6)+(-0.4,-0.1)$}{}{b5}{bend left}{pos=0.55}
% % \SFSAutomatEdge{b2}{}{b2}{bend left}{}
% %\SFSAutomatEdge{b2}{}{bn}{}{}
% \draw [dotted, line width=1pt] ($(b5)+(0.5,0)$) -- ($(bn)-(0.5,0)$);
% \draw [dotted, line width=1pt] ($(bn)+(0.5,0)$) -- (bdum);
% 
% \SFSAutomatEdge{bn}{}{$(b6)+(+0.4,-0.1)$}{bend left}{pos=0.4}
% \SFSAutomatEdge{$(b6)+(+0.4,+0.1)$}{}{bn}{bend left}{pos=0.5}
% \SFSAutomatEdge{bn}{}{$(bdum)+(-0.4,0.1)$}{bend left}{pos=0.5}
% \SFSAutomatEdge{$(bdum)+(-0.4,-0.1)$}{}{bn}{bend left}{pos=0.4}

\SFSAutomatEdge{b1.20}{}{b2.160}{}{}
\SFSAutomatEdge{b2.200}{}{b1.340}{}{}
\SFSAutomatEdge{b2.20}{}{b3.160}{}{}
\SFSAutomatEdge{b3.200}{}{b2.340}{}{}
\SFSAutomatEdge{b3.20}{}{b4.160}{}{}
\SFSAutomatEdge{b4.200}{}{b3.340}{}{}
\SFSAutomatEdge{b4.20}{}{b5.160}{}{}
\SFSAutomatEdge{b5.200}{}{b4.340}{}{}
\SFSAutomatEdge{b5.20}{}{$(bn.160)+(-1.3,0)$}{}{pos=0.45}
\SFSAutomatEdge{$(bn.200)+(-1.3,0)$}{}{b5.340}{}{pos=0.55}
% \SFSAutomatEdge{b2}{}{b2}{}{}
%\SFSAutomatEdge{b2}{}{bn}{}{}
\draw [dotted, line width=1pt] ($(b5)+(1,0)$) -- ($(bn)-(1,0)$);
\draw [dotted, line width=1pt] ($(bn)+(0.7,0)$) -- ($(bn)+(1.2,0)$);

\SFSAutomatEdge{$(bn.160)+(-0.5,0)$}{}{bn.160}{}{pos=0.4}
\SFSAutomatEdge{bn.200}{}{$(bn.200)+(-0.5,0)$}{}{pos=0.5}
\SFSAutomatEdge{bn.20}{}{$(bn.20)+(0.5,0)$}{}{pos=0.5}
\SFSAutomatEdge{$(bn.340)+(0.5,0)$}{}{bn.340}{}{pos=0.4}

\foreach \i in {1,...,5} {
\SFSAutomatEdge{b\i}{}{c\i}{}{}
\SFSAutomatEdge{f\i}{}{f\i}{loop left}{}
\SFSAutomatEdge{g\i}{}{g\i}{loop right}{}
}
\SFSAutomatEdge{bn}{}{cn}{}{}

\foreach \i in {1} {
\SFSAutomatEdge{c\i}{}{d\i}{}{}
}
\foreach \i in {4} {
\SFSAutomatEdge{c\i}{}{e\i}{}{}
}
\foreach \i in {2} {
\SFSAutomatEdge{c\i}{}{er\i}{}{}
\SFSAutomatEdge{c\i}{}{el\i}{}{}
\SFSAutomatEdge{el\i}{}{f\i}{}{}
\SFSAutomatEdge{er\i}{}{g\i}{}{}
}
\SFSAutomatEdge{d1}{}{f1}{}{}
\SFSAutomatEdge{d1}{}{g1}{}{}
\foreach \i in {3,5} {
\SFSAutomatEdge{c\i}{}{dl\i}{}{}
\SFSAutomatEdge{c\i}{}{dr\i}{}{}
\SFSAutomatEdge{dl\i}{}{f\i}{}{}
\SFSAutomatEdge{dr\i}{}{g\i}{}{}
}
\SFSAutomatEdge{cn}{}{enr}{}{}
\SFSAutomatEdge{cn}{}{enl}{}{}
\SFSAutomatEdge{enl}{}{fn}{}{}
\SFSAutomatEdge{enr}{}{gn}{}{}
\SFSAutomatEdge{fn}{}{fn}{loop left}{}
\SFSAutomatEdge{gn}{}{gn}{loop right}{}

\foreach \i in {4} {
\SFSAutomatEdge{e\i}{}{f\i}{}{}
\SFSAutomatEdge{e\i}{}{g\i}{}{}
}

\begin{pgfonlayer}{background}
\foreach \i in {1} {
\draw[rounded corners, blue, dashed,fill=blue!10] ($(c\i)+(-0.48*\hs,+0.5)$) rectangle ($(g\i)+(0.35*\hs,-0.3)$);
% \node at ($(f\i)+(\i*\hs+\ho*\hs,-1)$) {$D_\alpha$};
}
\foreach \i in {3,5} {
\draw[rounded corners, blue, dashed,fill=blue!30] ($(c\i)+(-0.48*\hs,+0.5)$) rectangle ($(g\i)+(0.35*\hs,-0.3)$);
% \node at ($(f\i)+(\i*\hs+\ho*\hs,-1)$) {$D_\alpha$};
}
\foreach \i in {2} {
\draw[rounded corners, orange, dotted,fill=orange!30] ($(c\i)+(-0.48*\hs,+0.5)$) rectangle ($(g\i)+(0.35*\hs,-0.3)$);
% \node at ($(f\i)+(\i*\hs+\ho*\hs,-1)$) {$D_\alpha$};
}
\foreach \i in {4} {
\draw[rounded corners, orange, dotted,fill=orange!10] ($(c\i)+(-0.48*\hs,+0.5)$) rectangle ($(g\i)+(0.35*\hs,-0.3)$);
% \node at ($(f\i)+(\i*\hs+\ho*\hs,-1)$) {$D_\alpha$};
}
\draw[rounded corners, orange, dotted,fill=orange!30] ($(cn)+(-0.48*\hs,+0.5)$) rectangle ($(gn)+(0.35*\hs,-0.3)$);

\node[blue] at ($(f1)+(\ho*\hs,-0.5)$) {$\Lambda_D^I$};
\foreach \i in {3,5} {
\node[blue] at ($(f\i)+(\ho*\hs,-0.5)$) {$\Lambda_D^{II}$};
}
\foreach \i in {2} {
\node[orange] at ($(f\i)+(\ho*\hs,-0.5)$) {$\Lambda_E^{II}$};
}
\foreach \i in {4} {
\node[orange] at ($(f\i)+(\ho*\hs,-0.5)$) {$\Lambda_E^I$};
}
\node[orange] at ($(fn)+(\ho*\hs,-0.5)$) {$\Lambda_E^{II}$};
% \SFSAutomatEdge{c5}{}{di}{bend left}{}


% \SFSAutomatEdge{b2}{}{a2}{bend left}{}
% \SFSAutomatEdge{bn.south}{}{a2}{bend left}{pos=0.2}
% \SFSAutomatEdge{a2}{}{a2}{loop below}{}
% \path (a2) edge [loop below, thick] node {$u$} (a2);
%\path (b2) edge [loop above, thick] node {$u$} (b2);

\end{pgfonlayer}
\end{footnotesize}

 

 \begin{footnotesize}
 \def\h{14}
    \def\hs{0.8}
   \def\vs{0.8}
   \def\ho{0.13}
 
\node at (\h-0.4,0.3) {$\Sa:$};     
         \node (init) at (\h-0.4,0) {};        

          \node [mystate, draw] (a1) at (\h+0.1,0) {$a$}; \node[] at ($(a1)+(0,\vsep)$) {$A$};

          \node [mystate, draw] (b1) at (\h+1*\hs,0) {$b_o$};\node[] at ($(b1)+(0,\vsep)$) {$B$};
          \node [mystate, draw] (b2) at (\h+2*\hs,0) {$b_e$};\node[] at ($(b2)+(0,\vsep)$) {$B$};
          
        \node [mystate, draw] (c1) at (\h+1*\hs,-1*\vs) {$c_o$};\node[] at ($(c1)+(\hsep,\vsep)$) {$C$};
        \node [mystate, draw] (c2) at (\h+2*\hs,-1*\vs) {$c_e$};\node[] at ($(c2)+(\hsep,\vsep)$) {$C$};
          
       \node [mystate, draw] (d) at (\h+1*\hs,-2*\vs) {$d$};\node[] at ($(d)+(\hsep,\vsep)$) {$D$};
       \node [mystate, draw] (e) at (\h+2*\hs,-2*\vs) {$e$};\node[] at ($(e)+(\hsep,\vsep)$) {$E$};
          


         \node [mystate, draw] (f1) at (\h+1*\hs+\ho*\hs,-3*\vs) {$f$};\node[] at ($(f1)+(-\hsep,\vsep)$) {$F$};
          \node [mystate, draw] (g1) at (\h+2*\hs-\ho*\hs,-3*\vs) {$g$};\node[] at ($(g1)+(\hsep,\vsep)$) {$G$};
          
%            \node [mystate, draw] (f2) at (\h+2*\hs-\ho*\hs,-3) {$f_e$};\node[] at ($(f2)+(-\hsep,\vsep)$) {$F$};
%           \node [mystate, draw] (g2) at (\h+2*\hs+\ho*\hs,-3) {$ge$};\node[] at ($(g2)+(\hsep,\vsep)$) {$G$};
          
          
%     \node [mystate, draw] (bn) at (6.8,-1) {$c_n$};\node[] at ($(cn)+(0,\vsep)$) {$C$};

\SFSAutomatEdge{init}{}{a1}{}{}

\SFSAutomatEdge{a1}{}{b1}{}{}
\SFSAutomatEdge{b1.20}{}{b2.160}{}{}
\SFSAutomatEdge{b2.200}{}{b1.340}{}{}

\foreach \i in {1,2} {
\SFSAutomatEdge{b\i}{}{c\i}{}{}
}
\SFSAutomatEdge{f1}{}{f1}{loop left}{}
\SFSAutomatEdge{g1}{}{g1}{loop right}{}

\SFSAutomatEdge{c1}{}{d}{}{}
\SFSAutomatEdge{c2}{}{e}{}{}
\SFSAutomatEdge{d}{}{f1}{}{}
\SFSAutomatEdge{d}{}{g1}{}{}
\SFSAutomatEdge{e}{}{f1}{}{}
\SFSAutomatEdge{e}{}{g1}{}{}

\begin{pgfonlayer}{background}
\draw[rounded corners, blue, dashed, fill=blue!10] ($(c1)+(-0.45*\hs,+0.5)$) rectangle ($(c1)+(0.45*\hs,-1.1)$);

\draw[rounded corners, orange, dotted, fill=orange!10] ($(c2)+(-0.45*\hs,+0.5)$) rectangle ($(c2)+(0.45*\hs,-1.1)$);
% \node at ($(f\i)+(\i*\hs+\ho*\hs,-1)$) {$D_\alpha$};
\end{pgfonlayer}

% \node[blue] at ($(f1)+(\ho*\hs,-1)$) {$\Lambda_D^I$};
% \node[orange] at ($(f2)+(\ho*\hs,-1)$) {$\Lambda_E^{I}$};

 
 \end{footnotesize}

\end{tikzpicture}

\vspace{-0.18cm}
 \begin{tikzpicture}
    \def\vsep{0.35}
   \def\hsep{0.25}
   \def\hs{2.2}
   \def\vs{0.8}
   \def\ho{0.15}
 \begin{footnotesize}
  \node at (+0.2,0.3) {$\SaK:$};     
         \node (init) at (-0,0) {};        

          \node [myestate, draw] (a1) at (0.7,0) {$\set{a_1}$}; \node[] at ($(a1)+(0,\vsep)$) {$A$};

        \node [myestate, draw] (b1) at (1*\hs,0) {$\set{b_1}$};\node[] at ($(b1)+(0,\vsep)$) {$B$};
        
          \node [myestate, draw] (b2) at (2*\hs,0) {$\set{b_2}$};\node[] at ($(b2)+(0,\vsep)$) {$B$};
          \node [myestate, draw] (b3) at (3*\hs,0) {$\set{b_1 b_3}$};\node[] at ($(b3)+(0,\vsep)$) {$B$};
%           \node [] (b4) at (4*\hs,0) {$\hdots$};
%           \node [] (b6) at (5.9*\hs,0) {};     
%           \node [mystate, draw] (bn) at (6.8*\hs,0) {$b_n$};\node[] at ($(bn)+(0,\vsep)$) {$B$};
% %           \node [] (bnp) at (3,0) {
%           \node (bdum) at (7.7*\hs,0){};  
          
        \foreach \i in {1,2} {
          \node [myestate, draw] (c\i) at (\i*\hs,-1*\vs) {$\set{c_\i}$};\node[] at ($(c\i)+(\hsep,\vsep)$) {$C$};
          }
          \node [myestate, draw] (c3) at (3*\hs,-1*\vs) {$\set{c_1,c_3}$};\node[] at ($(c3)+(\hsep,\vsep)$) {$C$};
%           \node [] (c6) at (5.9,-1) {};     
%           \node [mystate, draw] (cn) at (6.8*\hs,-1) {$c_n$};\node[] at ($(cn)+(\hsep,\vsep)$) {$C$};
%           \node [] (bnp) at (3,0) {
%           \node (cdum) at (7.7,-1){}; 

      \foreach \i in {1} {
          \node [myestate, draw] (d\i) at (\i*\hs,-2*\vs) {$\set{d_\i}$};\node[] at ($(d\i)+(\hsep,\vsep)$) {$D$};
          }
          \foreach \i in {3} {
          \node [myestate, draw] (d\i) at (\i*\hs,-2*\vs) {$\set{d_1 d_{\i}^l d_{\i}^r}$};\node[] at ($(d\i)+(1.6*\hsep,\vsep)$) {$D$};
%           \node [mystate, draw] (dr\i) at (\i*\hs+\ho*\hs,-2) {$d_{\i}^r$};\node[] at ($(dr\i)+(\hsep,\vsep)$) {$D$};
          }
    \foreach \i in {2} {
          \node [myestate, draw] (e\i) at (\i*\hs,-2*\vs) {$\set{e_\i^le_\i^r}$};\node[] at ($(e\i)+(1.4*\hsep,\vsep)$) {$E$};
          }      
%          \node [mystate, draw] (enl) at (6.8*\hs-\ho*\hs,-2) {$e_n^l$};\node[] at ($(enl)+(-\hsep,\vsep)$) {$E$};
%          \node [mystate, draw] (enr) at (6.8*\hs+\ho*\hs,-2) {$e_n^r$};\node[] at ($(enr)+(\hsep,\vsep)$) {$E$};
%          \node [mystate, draw] (e2) at (2,-2) {$e_2$};\node[] at ($(e2)+(\hsep,\vsep)$) {$E$};


         \foreach \i in {1,...,3} {
          \node [mystate, draw] (f\i) at (\i*\hs-\ho*\hs,-3*\vs) {$\set{f_\i}$};\node[] at ($(f\i)+(-\hsep,\vsep)$) {$F$};
          \node [mystate, draw] (g\i) at (\i*\hs+\ho*\hs,-3*\vs) {$\set{g_\i}$};\node[] at ($(g\i)+(\hsep,\vsep)$) {$G$};
          }
%          \node [mystate, draw] (fn) at (6.8*\hs-\ho*\hs,-3) {$f_n^l$};\node[] at ($(fn)+(-\hsep,\vsep)$) {$F$};
%          \node [mystate, draw] (gn) at (6.8*\hs+\ho*\hs,-3) {$g_n^r$};\node[] at ($(gn)+(\hsep,\vsep)$) {$G$};
          
%     \node [mystate, draw] (bn) at (6.8,-1) {$c_n$};\node[] at ($(cn)+(0,\vsep)$) {$C$};
        
  
  \SFSAutomatEdge{init}{}{a1}{}{}

\SFSAutomatEdge{a1}{}{b1}{}{}
\SFSAutomatEdge{b1}{}{b2}{}{}
% \SFSAutomatEdge{b2}{}{b1}{bend left}{}
\SFSAutomatEdge{b2}{}{b3}{}{}
% \SFSAutomatEdge{b3}{}{b2}{bend left}{}
% \SFSAutomatEdge{b3}{}{b4}{bend left}{}
% \SFSAutomatEdge{b4}{}{b3}{bend left}{}
% \SFSAutomatEdge{b4}{}{b5}{bend left}{}
% \SFSAutomatEdge{b5}{}{b4}{bend left}{}
% \SFSAutomatEdge{b5}{}{$(b6)+(-0.4,0.1)$}{bend left}{pos=0.45}
% \SFSAutomatEdge{$(b6)+(-0.4,-0.1)$}{}{b5}{bend left}{pos=0.55}
% \SFSAutomatEdge{b2}{}{b2}{bend left}{}
%\SFSAutomatEdge{b2}{}{bn}{}{}
\draw [dotted, line width=1pt] ($(b3)+(0.8,0)$) -- ($(b3)+(1.1,0)$);
\SFSAutomatEdge{b3}{}{$(b3)+(0.8,0)$}{}{}
% \draw [dotted, line width=1pt] ($(bn)+(0.5,0)$) -- (bdum);

% \SFSAutomatEdge{bn}{}{$(b6)+(+0.4,-0.1)$}{bend left}{pos=0.4}
% \SFSAutomatEdge{$(b6)+(+0.4,+0.1)$}{}{bn}{bend left}{pos=0.5}
% \SFSAutomatEdge{bn}{}{$(bdum)+(-0.4,0.1)$}{bend left}{pos=0.5}
% \SFSAutomatEdge{$(bdum)+(-0.4,-0.1)$}{}{bn}{bend left}{pos=0.4}

\foreach \i in {1,...,3} {
\SFSAutomatEdge{b\i}{}{c\i}{}{}
% \SFSAutomatEdge{c\i}{}{d\i}{}{}
\SFSAutomatEdge{f\i}{}{f\i}{loop left}{}
\SFSAutomatEdge{g\i}{}{g\i}{loop right}{}
}
% \SFSAutomatEdge{bn}{}{cn}{}{}

\foreach \i in {1,3} {
\SFSAutomatEdge{c\i}{}{d\i}{}{}
\SFSAutomatEdge{d\i}{}{f\i}{}{}
\SFSAutomatEdge{d\i}{}{g\i}{}{}
}
\foreach \i in {2} {
\SFSAutomatEdge{c\i}{}{e\i}{}{}
\SFSAutomatEdge{e\i}{}{f\i}{}{}
\SFSAutomatEdge{e\i}{}{g\i}{}{}
}

% \SFSAutomatEdge{d1}{}{f1}{}{}
% \SFSAutomatEdge{d1}{}{g1}{}{}
% \foreach \i in {3,5} {
% \SFSAutomatEdge{c\i}{}{dl\i}{}{}
% \SFSAutomatEdge{c\i}{}{dr\i}{}{}
% \SFSAutomatEdge{dl\i}{}{f\i}{}{}
% \SFSAutomatEdge{dr\i}{}{g\i}{}{}
% }
% \SFSAutomatEdge{cn}{}{enr}{}{}
% \SFSAutomatEdge{cn}{}{enl}{}{}
% \SFSAutomatEdge{enl}{}{fn}{}{}
% \SFSAutomatEdge{enr}{}{gn}{}{}
% \SFSAutomatEdge{fn}{}{fn}{loop below}{}
% \SFSAutomatEdge{gn}{}{gn}{loop below}{}

% \foreach \i in {2,4} {
% \SFSAutomatEdge{e\i}{}{f\i}{}{}
% \SFSAutomatEdge{e\i}{}{g\i}{}{}
% }

\begin{pgfonlayer}{background}
\foreach \i in {1,3} {
\draw[rounded corners, blue, dashed,fill=blue!10] ($(c\i)+(-0.48*\hs,+0.5)$) rectangle ($(g\i)+(0.33*\hs,-0.4)$);
% \node at ($(f\i)+(\i*\hs+\ho*\hs,-1)$) {$D_\alpha$};
}
\foreach \i in {2} {
\draw[rounded corners, orange, dotted,fill=orange!10] ($(c\i)+(-0.48*\hs,+0.5)$) rectangle ($(g\i)+(0.33*\hs,-0.4)$);
% \node at ($(f\i)+(\i*\hs+\ho*\hs,-1)$) {$D_\alpha$};
}
% \draw[rounded corners, orange, dotted] ($(cn)+(-0.45*\hs,+0.5)$) rectangle ($(gn)+(0.25*\hs,-0.7)$);
% 
% \node[blue] at ($(f1)+(\ho*\hs,-1)$) {$\Lambda_D^I$};
% \foreach \i in {3} {
% \node[blue] at ($(f\i)+(\ho*\hs,-1)$) {$\Lambda_D^{I}$};
% }
% \foreach \i in {2} {
% \node[orange] at ($(f\i)+(\ho*\hs,-1)$) {$\Lambda_E^I$};
% }
% \node[orange] at ($(fn)+(\ho*\hs,-1)$) {$\Lambda_E^{II}$};
% \SFSAutomatEdge{c5}{}{di}{bend left}{}
\end{pgfonlayer}

% \SFSAutomatEdge{b2}{}{a2}{bend left}{}
% \SFSAutomatEdge{bn.south}{}{a2}{bend left}{pos=0.2}
% \SFSAutomatEdge{a2}{}{a2}{loop below}{}
% \path (a2) edge [loop below, thick] node {$u$} (a2);
%\path (b2) edge [loop above, thick] node {$u$} (b2);
\end{footnotesize}
%  \end{tikzpicture}
% 
% \end{figure}
% 
% 
% 
% \begin{figure*}
%   \begin{tikzpicture}[auto,scale=1]
   \def\vsep{0.35}
   \def\hsep{0.25}
   \def\hs{1.2}
   \def\ho{0.2}
   \def\h{8.5}
 \begin{footnotesize}
  \node at (\h-0.4,0.3) {$\hat{S}^{\mathsf{bi}}:$};     
         \node (init) at (\h-0.5,0) {};        

          \node [myestate, draw] (a1) at (\h+0.2,0) {$\set{a_1}$}; \node[] at ($(a1)+(0,\vsep)$) {$A$};

%           \foreach \i in {1,...,5} {
%           \node [myestate, draw] (b\i) at (\i*\hs,0) {$\set{b_\i}$};\node[] at ($(b\i)+(0,\vsep)$) {$B$};
%           }
          
           \node [myestate, draw,fill=blue!10] (b1) at (\h+1*\hs,0) {$\set{b_1}$};\node[] at ($(b1)+(0,\vsep)$) {$B$};
          \node [myestate, draw,fill=orange!30] (b2) at (\h+2*\hs,0) {$\set{b_2}$};\node[] at ($(b2)+(0,\vsep)$) {$B$};
          \node [myestate, draw,fill=blue!30] (b3) at (\h+3*\hs,0) {$\set{b_3}$};\node[] at ($(b3)+(0,\vsep)$) {$B$};
          \node [myestate, draw,fill=orange!10] (b4) at (\h+4*\hs,0) {$\set{b_4}$};\node[] at ($(b4)+(0,\vsep)$) {$B$};
          \node [myestate, draw,fill=blue!30] (b5) at (\h+5*\hs,0) {$\set{b_5}$};\node[] at ($(b5)+(0,\vsep)$) {$B$};
          \node [] (b6) at (\h+5.9*\hs,0) {};     
          \node [myestate, draw,fill=orange!30] (bn) at (\h+6.5*\hs,0) {$\set{b_n}$};\node[] at ($(bn)+(0,\vsep)$) {$B$};
%           \node [] (bnp) at (3,0) {
          \node (bdum) at (\h+7.7*\hs,0){}; 
          
   \def\hs{1.5}          
          
          
%         \foreach \i in {1,...,4} {
          \node [myestate, draw] (c1) at (\h+1*\hs,-1.2*\vs) {$c^I_D$};\node[] at ($(c1)+(\hsep,\vsep)$) {$C$};
          \node [myestate, draw] (c2) at (\h+2.2*\hs,-1.2*\vs) {$c^{II}_D$};\node[] at ($(c2)+(-\hsep,\vsep)$) {$C$};
          \node [myestate, draw] (c3) at (\h+3.4*\hs,-1.2*\vs) {$c^{I}_E$};\node[] at ($(c3)+(\hsep,\vsep)$) {$C$};
          \node [myestate, draw] (c4) at (\h+4.6*\hs,-1.2*\vs) {$c^{II}_E$};\node[] at ($(c4)+(-0.8*\hsep,\vsep)$) {$C$};
          
%           }
%           \node [] (c6) at (5.9,-1) {};     
%           \node [mystate, draw] (cn) at (6.8*\hs,-1) {$c_n$};\node[] at ($(cn)+(\hsep,\vsep)$) {$C$};
%           \node [] (bnp) at (3,0) {
%           \node (cdum) at (7.7,-1){}; 

      \foreach \i in {1} {
          \node [myestate, draw] (d\i) at (\h+\i*\hs,-2*\vs) {$\set{d_i}$};\node[] at ($(d\i)+(\hsep,\vsep)$) {$D$};
          }
%           \foreach \i in {3,5} {
          \node [myestate, draw] (dl2) at (\h+2.2*\hs-2.5*\ho,-2*\vs) {$\set{d^{l}_i}$};\node[] at ($(dl2)+(-\hsep,\vsep)$) {$D$};
          \node [myestate, draw] (dr2) at (\h+2.2*\hs+2.5*\ho,-2*\vs) {$\set{d^{r}_i}$};\node[] at ($(dr2)+(\hsep,\vsep)$) {$D$};
%           }
%     \foreach \i in {3} {
          \node [myestate, draw] (e3) at (\h+3.4*\hs,-2*\vs) {$\set{e_i}$};\node[] at ($(e3)+(\hsep,\vsep)$) {$E$};
%           }      
         \node [myestate, draw] (el4) at (\h+4.6*\hs-2.5*\ho,-2*\vs) {$\set{e^l_i}$};\node[] at ($(el4)+(-\hsep,\vsep)$) {$E$};
         \node [myestate, draw] (er4) at (\h+4.6*\hs+2.5*\ho,-2*\vs) {$\set{e^r_i}$};\node[] at ($(er4)+(\hsep,\vsep)$) {$E$};
%          \node [mystate, draw] (e2) at (2,-2) {$e_2$};\node[] at ($(e2)+(\hsep,\vsep)$) {$E$};


%          \foreach \i in {1,...,5} {
          \node [myestate, draw] (f) at (\h+2.2*\hs+\ho,-3.2*\vs) {$\set{f_i}$};%\node[] at ($(f)+(-1.5*\hsep,-\vsep)$) {$F$};
          \node [myestate, draw] (g) at (\h+3.4*\hs-\ho,-3.2*\vs) {$\set{g_i}$};%\node[] at ($(g)+(1.5*\hsep,-\vsep)$) {$G$};

          
%     \node [mystate, draw] (bn) at (6.8,-1) {$c_n$};\node[] at ($(cn)+(0,\vsep)$) {$C$};
        
%   
  \SFSAutomatEdge{init}{}{a1}{}{}

\SFSAutomatEdge{a1}{}{b1}{}{}

\SFSAutomatEdge{b1.10}{}{b2.170}{}{}
\SFSAutomatEdge{b2.190}{}{b1.350}{}{}
\SFSAutomatEdge{b2.10}{}{b3.170}{}{}
\SFSAutomatEdge{b3.190}{}{b2.350}{}{}
\SFSAutomatEdge{b3.10}{}{b4.170}{}{}
\SFSAutomatEdge{b4.190}{}{b3.350}{}{}
\SFSAutomatEdge{b4.10}{}{b5.170}{}{}
\SFSAutomatEdge{b5.190}{}{b4.350}{}{}
\SFSAutomatEdge{b5.10}{}{$(bn.170)+(-0.6,0)$}{}{pos=0.45}
\SFSAutomatEdge{$(bn.190)+(-0.6,0)$}{}{b5.350}{}{pos=0.55}
% \SFSAutomatEdge{b2}{}{b2}{}{}
%\SFSAutomatEdge{b2}{}{bn}{}{}
\draw [dotted, line width=1pt] ($(b5)+(1,0)$) -- ($(bn)-(1,0)$);
\draw [dotted, line width=1pt] ($(bn)+(0.6,0)$) -- ($(bn)+(0.8,0)$);

\SFSAutomatEdge{$(bn.170)+(-0.3,0)$}{}{bn.170}{}{pos=0.4}
\SFSAutomatEdge{bn.190}{}{$(bn.190)+(-0.3,0)$}{}{pos=0.5}
\SFSAutomatEdge{bn.10}{}{$(bn.10)+(0.3,0)$}{}{pos=0.5}
\SFSAutomatEdge{$(bn.350)+(0.3,0)$}{}{bn.350}{}{pos=0.4}
% 

\SFSAutomatEdge{b1}{}{c1}{}{}
\SFSAutomatEdge{b2.south east}{}{c4.north west}{}{}
\SFSAutomatEdge{b3}{}{c2.north}{}{}
\SFSAutomatEdge{b4}{}{c3}{}{}
\SFSAutomatEdge{b5.south west}{}{c2}{}{}
\SFSAutomatEdge{bn}{}{c4}{}{}

% \foreach \i in {1,...,5} {
% \SFSAutomatEdge{b\i}{}{c\i}{}{}
% \SFSAutomatEdge{f\i}{}{f\i}{loop below}{}
% \SFSAutomatEdge{g\i}{}{g\i}{loop below}{}
% }
% \SFSAutomatEdge{bn}{}{cn}{}{}
% 
% \foreach \i in {1} {
\SFSAutomatEdge{c1}{}{d1}{}{}
\SFSAutomatEdge{c2}{}{dl2}{}{}
\SFSAutomatEdge{c2}{}{dr2}{}{}
\SFSAutomatEdge{c3}{}{e3}{}{}
\SFSAutomatEdge{c4}{}{el4}{}{}
\SFSAutomatEdge{c4}{}{er4}{}{}

\SFSAutomatEdge{d1.south}{}{f.north west}{}{}
\SFSAutomatEdge{dl2}{}{f}{}{}
\SFSAutomatEdge{e3}{}{f}{}{}
\SFSAutomatEdge{el4}{}{f}{}{}

\SFSAutomatEdge{d1.south east}{}{g}{}{}
\SFSAutomatEdge{dr2}{}{g}{}{}
\SFSAutomatEdge{e3}{}{g}{}{}
\SFSAutomatEdge{er4.south}{}{g.north east}{}{}

\SFSAutomatEdge{f}{}{f}{loop left}{}
\SFSAutomatEdge{g}{}{g}{loop right}{}

% }
% \foreach \i in {2,4} {
% \SFSAutomatEdge{c\i}{}{e\i}{}{}
% }
% 
% \SFSAutomatEdge{d1}{}{f1}{}{}
% \SFSAutomatEdge{d1}{}{g1}{}{}
% \foreach \i in {3,5} {
% \SFSAutomatEdge{c\i}{}{dl\i}{}{}
% \SFSAutomatEdge{c\i}{}{dr\i}{}{}
% \SFSAutomatEdge{dl\i}{}{f\i}{}{}
% \SFSAutomatEdge{dr\i}{}{g\i}{}{}
% }
% \SFSAutomatEdge{cn}{}{enr}{}{}
% \SFSAutomatEdge{cn}{}{enl}{}{}
% \SFSAutomatEdge{enl}{}{fn}{}{}
% \SFSAutomatEdge{enr}{}{gn}{}{}
% \SFSAutomatEdge{fn}{}{fn}{loop below}{}
% \SFSAutomatEdge{gn}{}{gn}{loop below}{}
% 
% \foreach \i in {2,4} {
% \SFSAutomatEdge{e\i}{}{f\i}{}{}
% \SFSAutomatEdge{e\i}{}{g\i}{}{}
% }
% 
\begin{pgfonlayer}{background}
\draw[rounded corners, blue, dashed,fill=blue!10] ($(c1)+(-0.35*\hs,+0.5)$) rectangle ($(d1)+(0.35*\hs,-0.3)$);
\draw[rounded corners, blue, dashed,fill=blue!30] ($(c2)+(-0.7*\hs,+0.5)$) rectangle ($(c2)+(0.7*\hs,-1)$);
\draw[rounded corners, orange, dotted,fill=orange!10] ($(c3)+(-0.35*\hs,+0.5)$) rectangle ($(e3)+(0.35*\hs,-0.3)$);
\draw[rounded corners, orange, dotted,fill=orange!30] ($(c4)+(-0.7*\hs,+0.5)$) rectangle ($(c4)+(0.7*\hs,-1)$);

% \foreach \i in {3,5} {
% \draw[rounded corners, blue, dashed,fill=blue!30] ($(c\i)+(-0.45*\hs,+0.5)$) rectangle ($(g\i)+(0.25*\hs,-0.7)$);
% % \node at ($(f\i)+(\i*\hs+\ho*\hs,-1)$) {$D_\alpha$};
% }
% \foreach \i in {2,4} {
% \draw[rounded corners, orange, dotted,fill=orange!10] ($(c\i)+(-0.45*\hs,+0.5)$) rectangle ($(g\i)+(0.25*\hs,-0.7)$);
% % \node at ($(f\i)+(\i*\hs+\ho*\hs,-1)$) {$D_\alpha$};
% }
% \draw[rounded corners, orange, dotted,fill=orange!30] ($(cn)+(-0.45*\hs,+0.5)$) rectangle ($(gn)+(0.25*\hs,-0.7)$);

% \node[blue] at ($(f1)+(\ho*\hs,-1)$) {$\Lambda_D^I$};
% \foreach \i in {3,5} {
% \node[blue] at ($(f\i)+(\ho*\hs,-1)$) {$\Lambda_D^{II}$};
% }
% \foreach \i in {2,4} {
% \node[orange] at ($(f\i)+(\ho*\hs,-1)$) {$\Lambda_E^I$};
% }
% \node[orange] at ($(fn)+(\ho*\hs,-1)$) {$\Lambda_E^{II}$};
\end{pgfonlayer}


\end{footnotesize}
 \end{tikzpicture}


% 
% 



==> fig_KAMworkflow.tex <==

 \begin{tikzpicture}
 \def\vsep{0.25}
   \def\hsep{.2}
   \def\hs{2.5}
\def\vs{0.8}
   \def\ho{0.4}
 \begin{footnotesize}
%   \node at (-0.1,0.7) {$S:$};        

          \node (a1) at (0,0*\vs) {$\tuplel{A,X_A,\set{a_1}}$}; \node[blue] at ($(a1.west)+(\hsep,\vsep)$) {$t_0$};

        \node  (b1) at (0,-1*\vs) {$\tuplel{AB,X_B,\set{b_1}}$};\node[blue] at ($(b1.west)+(\hsep,\vsep)$) {$t_1$};
          \node  (b2) at (1*\hs,-2*\vs) {$\tuplel{ABB,X_B,\set{b_2}}$};\node[blue] at ($(b2.west)+(\hsep,\vsep)$) {$t_{22}$};
          \node  (b3) at (1.7*\hs,-3*\vs) {$\tuplel{ABBB,X_B,\set{b_1 b_3}}$};\node[blue] at ($(b3.west)+(\hsep,\vsep)$) {$t_{33}$};
          \node  (b4) at (2.4*\hs,-4*\vs) {$\tuplel{ABBBB,X_B,\set{b_2 b_4}}$};\node[blue] at ($(b4.west)+(\hsep,\vsep)$) {$t_{45}$};
          
          \node  (c1) at (-1*\hs,-2*\vs) {$\tuplel{ABC,X_C,\set{c_1}}$};\node[blue] at ($(c1.west)+(\hsep,\vsep)$) {$t_{21}$};
          
        \node  (c2) at (0.1*\hs,-3*\vs) {$\tuplel{ABBC,X_C,\set{c_2}}$};\node[blue] at ($(c2.west)+(\hsep,\vsep)$) {$t_{32}$};
     \node  (c3) at (1.25*\hs,-4*\vs) {$\tuplel{ABBBC,\textcolor{green!50!black}{X_C^{odd}},\set{c_1 c_3}}$};\node[blue] at ($(c3.west)+(\hsep,\vsep)$) {$t_{44}$};
% 
          \node (d1) at (-1*\hs,-3*\vs) {$\tuplel{ABCD,X_D,\set{d_1}}$};\node[blue] at ($(d1.west)+(\hsep,\vsep)$) {$t_{31}$};
          \node (e2) at (0.1*\hs,-4*\vs) {$\tuplel{ABBCE,X_E,\set{e_2^l e_2^r}}$};\node[blue] at ($(e2.west)+(\hsep,\vsep)$) {$t_{43}$};

\node (f) at (-2*\hs,-4*\vs) {$\tuplel{ABCDF,X_F,\set{f_1}}$};\node[blue] at ($(f.west)+(\hsep,\vsep)$) {$t_{41}$};
          \node (g) at (-1*\hs,-4*\vs) {$\tuplel{ABCDG,X_G,\set{g_1}}$};\node[blue] at ($(g.west)+(\hsep,\vsep)$) {$t_{42}$};
% 

% 
\newcommand{\SFSAutomatEdgeL}[5]{\path[->](#1) edge[#4,line width=0.3mm] node[diamond,inner sep=0.3pt,minimum size=1pt,draw, line width=0.1pt, #5] {\ensuremath{#2}} (#3);}

\newcommand{\SFSAutomatEdgeLD}[6]{\path[->](#1) edge[#5,line width=0.3mm,red,dotted] node[state,pos=0.55,inner sep=0.3pt,minimum size=1pt,draw, line width=0.1pt, #6,red,solid] {\ensuremath{#2}}  node[pos=0.3,#6,red] {\tiny{\ensuremath{#3}}} (#4);}

\SFSAutomatEdgeL{a1.200}{1}{b1.160}{}{right}
\SFSAutomatEdgeL{b1.east}{2}{b2.160}{bend left}{above}
\SFSAutomatEdgeL{b1.west}{2}{c1.160}{bend right}{above}

\SFSAutomatEdgeL{c1}{3}{d1}{}{right}
\SFSAutomatEdgeL{b2.east}{3}{b3.160}{bend left}{right}
\SFSAutomatEdgeL{b2.west}{3}{c2.160}{bend right}{above}

\SFSAutomatEdgeL{d1.west}{4}{f}{bend right}{above}
\SFSAutomatEdgeL{d1}{4}{g}{}{right}
\SFSAutomatEdgeL{c2}{4}{e2}{}{right}
\SFSAutomatEdgeL{b3.west}{4}{c3.160}{bend right}{above}
\SFSAutomatEdgeL{b3.340}{4}{b4.160}{}{right}


\node[red] (Xcodd1) at ($(c1)+(1,0.5)$) {$X_C^{odd}$};
\SFSAutomatEdgeLD{Xcodd1.west}{3}{23}{c1.90}{bend right}{above}

\node[red] (Xbodd1) at ($(b1)+(1.2,0.5)$) {$X_B^{odd}$};
\SFSAutomatEdgeLD{Xbodd1.west}{3}{35}{b1.90}{bend right}{above}
\node[red] (Xbodd3) at ($(b3)+(1,0.5)$) {$X_B^{odd}$};
\SFSAutomatEdgeLD{Xbodd3.west}{3}{~~~~~~35/31}{b3.90}{bend right}{above}

\node[red] (Xceven2) at ($(c2)+(1,0.5)$) {$X_C^{even}$};
\SFSAutomatEdgeLD{Xceven2.west}{4}{~~23}{c2.90}{bend right}{above}

\node[red] (Xbeven2) at ($(b2)+(1,0.5)$) {$X_B^{even}$};
\SFSAutomatEdgeLD{Xbeven2.west}{4}{35}{b2.90}{bend right}{above}
\node[red] (Xbeven4) at ($(b4)+(1,0.5)$) {$X_B^{even}$};
\SFSAutomatEdgeLD{Xbeven4.west}{4}{~~~~~~35/31}{b4.90}{bend right}{above}

\draw[dotted,line width=1pt] ($(f.south)+(0,-0)$) -- ($(f.south)+(0,-0.2)$);
\draw[dotted,line width=1pt] ($(g.south)+(0,-0)$) -- ($(g.south)+(0,-0.2)$);
\draw[dotted,line width=1pt] ($(e2.south)+(0,-0)$) -- ($(e2.south)+(0,-0.2)$);
\draw[dotted,line width=1pt] ($(c3.south)+(0,-0)$) -- ($(c3.south)+(0,-0.2)$);
\draw[dotted,line width=1pt] ($(b4.south)+(0,-0)$) -- ($(b4.south)+(0,-0.2)$);

\end{footnotesize}


 \begin{footnotesize}
      \def\vsep{0.35}
   \def\hsep{0.25}
   \def\h{10.2}
   \def\vs{0.75}
    \def\hs{0.7}
   \node at (\h-1.2,-0.3*\vs) {$\hat{S}^{\sharp}_5:$};     
         \node (init) at (\h-0.8,-0.3*\vs) {};        

          \node [myestate, draw] (a1) at (\h,-0.3*\vs) {$X_A$}; \node[] at ($(a1)+(\hsep,\vsep)$) {$A$};

          \node [myestate, draw] (b1) at (\h,-1.1*\vs) {$X_B^{odd}$};\node[] at ($(b1)+(\hsep,\vsep)$) {$B$};
          \node [myestate, draw] (b2) at (\h+1*\hs,-2*\vs) {$X_B^{odd}$};\node[] at ($(b2)+(\hsep,\vsep)$) {$B$};
          
          \node [myestate, draw] (c1) at (\h-\hs,-2*\vs) {$X_C^{odd}$};\node[] at ($(c1)+(-\hsep,\vsep)$) {$C$};
          \node [myestate, draw] (c2) at (\h+\hs,-3*\vs) {$X_C^{even}$};\node[] at ($(c2)+(\hsep,\vsep)$) {$C$};
        \node [myestate, draw] (d) at (\h-\hs,-3*\vs) {$X_D$};\node[] at ($(d)+(\hsep,\vsep)$) {$D$};
          \node [myestate, draw] (e) at (\h+\hs,-4*\vs) {$X_E$};\node[] at ($(e)+(\hsep,\vsep)$) {$E$};
          
          \node [myestate, draw] (f) at (\h-1.5*\hs,-4*\vs) {$X_F$};\node[] at ($(f)+(-\hsep,\vsep)$) {$F$};
          \node [myestate, draw] (g) at (\h-0.5*\hs,-4*\vs) {$X_G$};\node[] at ($(g)+(\hsep,0.8*\vsep)$) {$G$};
          

\SFSAutomatEdge{init}{}{a1}{}{}  
\SFSAutomatEdge{a1}{}{b1}{}{}
\SFSAutomatEdge{b1}{}{c1}{}{}
\SFSAutomatEdge{b1}{}{b2}{}{}
\SFSAutomatEdge{b2.east}{}{b1.east}{bend right}{}
\SFSAutomatEdge{c1}{}{d}{}{}
\SFSAutomatEdge{b2}{}{c2}{}{}
\SFSAutomatEdge{c2}{}{e}{}{}
\SFSAutomatEdge{d}{}{f}{}{}
\SFSAutomatEdge{d}{}{g}{}{}
\SFSAutomatEdge{e.south west}{}{f.south east}{bend left}{}
\SFSAutomatEdge{e}{}{g}{bend right}{}
\SFSAutomatEdge{f}{}{f}{loop left}{}
\SFSAutomatEdge{g}{}{g}{loop right}{}
   
 \end{footnotesize}


 \end{tikzpicture}



==> fig_exp_Gkinfinite.tex <==
 \begin{tikzpicture}[auto,scale=1]
   \def\vsep{0.35}
  \begin{footnotesize}
  \node at (-0.1,0.7) {$S:$};     
         \node (init) at (-0.3,0) {};        
          \node (init2) at (0.5,-1) {};   
%           \node [mystate, circle split,draw] (a1) at (0,0) {$s_0$ \nodepart{lower} $a$};
%           \node [mystate, circle split,draw] (b1) at (1,0) {$s_2$ \nodepart{lower} $b$};
%           \node [mystate, circle split,draw] (a2) at (1,-1) {$s_1$ \nodepart{lower} $a$};
%           \node [mystate, circle split,draw] (b2) at (2,0) {$s_3$ \nodepart{lower} $b$};
%           \node [] (b3) at (3,0) {};     
%           \node [mystate, circle split,draw] (bn) at (4,0) {$s_n$ \nodepart{lower} $b$};
% %           \node [] (bnp) at (3,0) {
%           \node (dum) at (5,0){};

          \node [mystate, draw] (a1) at (0.2,0) {$a_1$}; \node[] at ($(a1)+(0,\vsep)$) {$A$};
          \node [mystate, draw] (b1) at (1,0) {$b_1$};\node[] at ($(b1)+(0,\vsep)$) {$B$};
          \node [mystate, draw] (a2) at (1,-1) {$a_2$};\node[] at ($(a2)+(-\vsep,\vsep)$) {$A$};
          \node [mystate, draw] (b2) at (2,0) {$b_2$};\node[] at ($(b2)+(0,\vsep)$) {$B$};
          \node [] (b3) at (2.9,0) {};     
          \node [mystate, draw] (bn) at (3.8,0) {$b_n$};\node[] at ($(bn)+(0,\vsep)$) {$B$};
%           \node [] (bnp) at (3,0) {
          \node (dum) at (4.7,0){};  
          \node at (0,-2.3) {};
  
  \SFSAutomatEdge{init}{}{a1}{}{}
   \SFSAutomatEdge{init2}{}{a2}{}{}
\SFSAutomatEdge{a1}{}{b1}{}{}
\SFSAutomatEdge{b1}{}{a2}{}{}
\SFSAutomatEdge{b1}{}{b2}{bend left}{}
\SFSAutomatEdge{b2}{}{b1}{bend left}{}
\SFSAutomatEdge{b2}{}{$(b3)+(-0.4,0.1)$}{bend left}{pos=0.45}
\SFSAutomatEdge{$(b3)+(-0.4,-0.1)$}{}{b2}{bend left}{pos=0.55}
% \SFSAutomatEdge{b2}{u}{b2}{bend left}{}
%\SFSAutomatEdge{b2}{u}{bn}{}{}
\draw [dotted, line width=1pt] ($(b2)+(0.5,0)$) -- ($(bn)-(0.5,0)$);
\draw [dotted, line width=1pt] ($(bn)+(0.5,0)$) -- (dum);

\SFSAutomatEdge{bn}{}{$(b3)+(+0.4,-0.1)$}{bend left}{pos=0.4}
\SFSAutomatEdge{$(b3)+(+0.4,+0.1)$}{}{bn}{bend left}{pos=0.5}
\SFSAutomatEdge{bn}{}{$(dum)+(-0.4,0.1)$}{bend left}{pos=0.5}
\SFSAutomatEdge{$(dum)+(-0.4,-0.1)$}{}{bn}{bend left}{pos=0.4}

\SFSAutomatEdge{b2}{}{a2}{bend left}{}
\SFSAutomatEdge{bn.south}{}{a2}{bend left}{pos=0.2}
\SFSAutomatEdge{a2}{}{a2}{loop below}{}
% \path (a2) edge [loop below, thick] node {$u$} (a2);
%\path (b2) edge [loop above, thick] node {$u$} (b2);
\end{footnotesize}
\hfill
         \end{tikzpicture}
   \begin{tikzpicture}[auto,scale=1]
   \def\vsep{0.35}
   \def\hsep{0.15}
  \begin{footnotesize}
   \node at (-1.2,0.2) {$\Sa^{\textsf{K}}:$};  
  \node (init) at (-1,0) {};  
  \node [myestate, draw] (a1) at (0,0) {$\set{a_1,a_2}$}; \node[] at ($(a1.east)+(\hsep,0)$) {$A$};
  \node [myestate, draw] (a2) at (-0.4,-0.7) {$\set{a_2}$}; \node[] at ($(a2.west)+(-\hsep,0)$) {$A$};
  \node [myestate, draw] (b1) at (0.7,-0.7) {$\set{b_1}$}; \node[] at ($(b1.east)+(\hsep,0)$) {$B$};
  \node [myestate, draw] (b2) at (0.7,-1.4) {$\set{b_2}$}; \node[] at ($(b2.east)+(\hsep,0)$) {$B$};
  \node [myestate, draw] (b3) at (0.7,-2.1) {$\set{b_1,b_3}$}; \node[] at ($(b3.east)+(\hsep,0)$) {$B$};
  \node [] (dum) at (0.7,-2.8) {};
%   \node [myestate, draw] (b2) at (0.7,-2.8) {$\set{s_{n-1},s_{n+1}}$}; \node[] at ($(b2)+(0,\vsep)$) {$b$};

\SFSAutomatEdge{init}{}{a1}{}{}
\SFSAutomatEdge{a1}{}{a2}{}{}
\SFSAutomatEdge{a2}{}{a2}{loop below}{}
\SFSAutomatEdge{a1}{}{b1}{}{}
\SFSAutomatEdge{b1}{}{a2}{}{}
\SFSAutomatEdge{b1}{}{b2}{}{}
\SFSAutomatEdge{b2}{}{b3}{}{}
\SFSAutomatEdge{b2}{}{a2}{}{}
\SFSAutomatEdge{b3}{}{a2}{}{}
\SFSAutomatEdge{b3}{}{$(dum)+(0,0.3)$}{}{}
% \SFSAutomatEdge{b2}{}{$(dum)+(0.15,0.3)$}{bend left}{pos=0.45}
% \SFSAutomatEdge{$(dum)+(-0.15,0.3)$}{u}{b2}{bend left}{pos=0.55}
\draw [dotted, line width=1pt] ($(b3)+(0,-0.3)$) -- ($(dum)$);
        \end{footnotesize}
         \end{tikzpicture} 
         
      \vspace{-0.8cm}   
      
         \begin{tikzpicture}[auto,scale=1]
   \def\vsep{0.35}
   \def\hsep{0.15}
     \begin{footnotesize}
      \node at (-1.5,0.5) {$\Sa^{\textsf{bi}}:$}; 
       \node (init) at (-1.7,0) {};  
       \node (init2) at (-0.1,-0.7) {};
  \node [myestate, draw] (a1) at (-1,0) {$\set{a_1}$}; \node[] at ($(a1.east)+(0,0.8*\vsep)$) {$A$};
  \node [myestate, draw] (a2) at (0.7,-0.7) {$\set{a_2}$}; \node[] at ($(a2)+(1.2*\hsep,+\vsep)$) {$A$};
  \node [myestate, draw] (b1) at (0.7,0) {$\set{b_n}_{n\in\N}$}; \node[] at ($(b1)+(0,\vsep)$) {$B$};
%   \node [] (dum) at (0.7,-2.1) {};
%   \node [myestate, draw] (b2) at (0.7,-2.8) {$\set{s_{n-1},s_{n+1}}$}; \node[] at ($(b2)+(0,\vsep)$) {$b$};

\SFSAutomatEdge{init}{}{a1}{}{}
\SFSAutomatEdge{init2}{}{a2}{}{}
% \SFSAutomatEdge{a1}{}{a2}{}{}
\SFSAutomatEdge{a2}{}{a2}{loop right}{}
\SFSAutomatEdge{a1}{}{b1}{}{}
\SFSAutomatEdge{b1}{}{a2}{}{}
\SFSAutomatEdge{b1}{}{b1}{loop right}{}
             \end{footnotesize}
         \end{tikzpicture} 
% \hfill
%            \begin{tikzpicture}[auto,scale=1]
%    \def\vsep{0.35}
%    \def\hsep{0.15}
%      \begin{footnotesize}
%      \node at (-1,0) {$\Sa^l:$}; 
%        \node (init) at (-0.5,0) {};  
%   \node [myestate, draw] (a1) at (0,0) {A}; \node[] at ($(a1.east)+(\hsep,0)$) {$A$};
%   \node [myestate, draw] (a2) at (-0.7,-0.7) {AA}; \node[] at ($(a2)+(0,-\vsep)$) {$A$};
%   \node [myestate, draw] (b1) at (0.3,-0.7) {AB}; \node[] at ($(b1)+(+\hsep,+\vsep)$) {$B$};
% \node [myestate, draw] (b3) at (1.2,-0.7) {BA}; \node[] at ($(b3)+(0,-\vsep)$) {$A$};
%   \node [myestate, draw] (b2) at (2.1,-0.7) {BB}; \node[] at ($(b2)+(0,-\vsep)$) {$B$};  
% %   \node [] (dum) at (0.7,-2.1) {};
% %   \node [myestate, draw] (b2) at (0.7,-2.8) {$\set{s_{n-1},s_{n+1}}$}; \node[] at ($(b2)+(0,\vsep)$) {$b$};
% 
% \SFSAutomatEdge{init}{}{a1}{}{}
% \SFSAutomatEdge{a1}{}{a2}{}{}
% \SFSAutomatEdge{a2}{}{a2}{loop left}{}
% \SFSAutomatEdge{a1}{}{b1}{}{}
% \SFSAutomatEdge{b1}{}{b3}{}{}
% \SFSAutomatEdge{b1}{}{b2}{bend left}{}
% \SFSAutomatEdge{b3}{}{a2}{bend left}{}
% \SFSAutomatEdge{b2}{}{b3}{}{}
% \SFSAutomatEdge{b2}{}{b2}{loop right}{}
%              \end{footnotesize}
%          \end{tikzpicture}
\hspace{-0.1cm}
         \begin{tikzpicture}[auto,scale=1]
   \def\vsep{0.35}
   \def\hsep{0.15}
     \begin{footnotesize}
      \node at (-1,0.4) {$\ON{KA}(\Sa^{\textsf{bi}}):$}; 
       \node (init) at (-1,0) {};  
%        \node (init2) at (-1.5,-0.7) {};
  \node [myestate, draw] (a1) at (0,0) {$\set{a_1,a_2}$}; \node[] at ($(a1.east)+(\hsep,0)$) {$A$};
  \node [myestate, draw] (a2) at (-0.7,-0.7) {$\set{a_2}$}; \node[] at ($(a2)+(0,-\vsep)$) {$A$};
  \node [myestate, draw] (b1) at (0.7,-0.7) {$\set{b_n}_{n\in\N}$}; \node[] at ($(b1)+(0,-\vsep)$) {$B$};
%   \node [] (dum) at (0.7,-2.1) {};
%   \node [myestate, draw] (b2) at (0.7,-2.8) {$\set{s_{n-1},s_{n+1}}$}; \node[] at ($(b2)+(0,\vsep)$) {$b$};

\SFSAutomatEdge{init}{}{a1}{}{}
% \SFSAutomatEdge{init2}{}{a2}{}{}
\SFSAutomatEdge{a1}{}{a2}{}{}
\SFSAutomatEdge{a2}{}{a2}{loop left}{}
\SFSAutomatEdge{a1}{}{b1}{}{}
\SFSAutomatEdge{b1}{}{a2}{}{}
\SFSAutomatEdge{b1}{}{b1}{loop right}{}
             \end{footnotesize}
         \end{tikzpicture} 


==> fig_tank.tex <==
 \begin{tikzpicture}[auto,scale=1]
   \def\vsep{0.35}
  \begin{footnotesize}

  
   \def\v{0} \def\vm{5} \def\va{0.3}  
   \def\h{0} \def\hm{2} \def\ha{0.5} 
   
     \foreach \x in {0,...,\vm}{
     \node at (\h-0.3,\v+\x*\va) {$l_\x$};
     \draw [dashed] (\h,\v+\x*\va) -- (\hm,\v+\x*\va);
     }
     
     
  \draw [very thick]  (\h+\ha,\vm*\va+\va) -- (\h+\ha,\v)-- (\hm+\ha,\v);
  \draw [very thick]  (\hm,\vm*\va+\va) -- (\hm,\v+0.5*\va)-- (\hm+\ha,\v+0.5*\va);
  
  \draw [very thick] (\h-1.3*\ha,\vm*\va+1.5*\va) -- (\h+2*\ha,\vm*\va+1.5*\va) -- (\h+2*\ha,\vm*\va+0.5*\va);
  \draw [very thick] (\h-1.3*\ha,\vm*\va+2*\va) -- (\h+2.3*\ha,\vm*\va+2*\va) -- (\h+2.3*\ha,\vm*\va+0.5*\va);
  
   \draw [very thick] (\h-3*\ha,\vm*\va+1.5*\va) --(\h-1.5*\ha,\vm*\va+1.5*\va);
   \draw [very thick] (\h-3*\ha,\vm*\va+2*\va) --(\h-1.5*\ha,\vm*\va+2*\va);
 \draw []  (\h-1.5*\ha,\vm*\va+2.2*\va) -- (\h-1.3*\ha,\vm*\va+1.3*\va)-- (\h-1.5*\ha,\vm*\va+1.3*\va)-- (\h-1.3*\ha,\vm*\va+2.2*\va) -- (\h-1.5*\ha,\vm*\va+2.2*\va);
 
 \node at (\h-1.4*\ha,\vm*\va+3*\va) {$u\in\{+,0\}$};
 
 
  \draw []  (\hm+\ha,\v+0.7*\va) -- (\hm+1.2*\ha,\v-0.2*\va)-- (\hm+1*\ha,\v-0.2*\va)-- (\hm+1.2*\ha,\v+0.7*\va)-- (\hm+1*\ha,\v+0.7*\va);
  \draw [very thick] (\hm+1.2*\ha,\v+0.5*\va) -- (\hm+2*\ha,\v+0.5*\va);
  \draw [very thick] (\hm+1.2*\ha,\v+0*\va) -- (\hm+2*\ha,\v+0*\va);
  
   \node at (\hm+1*\ha,\v+1.5*\va) {$o$};
%   (\h-1.3*\ha,\vm*\va+\va) --
\end{footnotesize}

         \end{tikzpicture}

